Analysis of Semi-Supervised Methods for Facial Expression Recognition

Training deep neural networks for image recognition often requires large-scale human annotated data. To reduce the reliance of deep neural solutions on labeled data, state-of-the-art semi-supervised methods have been proposed in the literature. Nonetheless, the use of such semi-supervised methods has been quite rare in the field of facial expression recognition (FER). In this paper, we present a comprehensive study on recently proposed state-of-the-art semi-supervised learning methods in the context of FER. We conduct comparative study on eight semi-supervised learning methods, namely Pi-Model, Pseudo-label, Mean-Teacher, VAT, MixMatch, ReMixMatch, UDA, and FixMatch, on three FER datasets (FER13, RAF-DB, and AffectNet), when various amounts of labeled samples are used. We also compare the performance of these methods against fully-supervised training. Our study shows that when training existing semi-supervised methods on as little as 250 labeled samples per class can yield comparable performances to that of fully-supervised methods trained on the full labeled datasets. To facilitate further research in this area, we make our code publicly available at: https://github.com/ShuvenduRoy/SSL_FER

==> ACII/figures/aug_example.tex <==

\centering
 \begin{subfigure}[b]{0.22\textwidth}
     \centering
     \includegraphics[width=0.8\textwidth]{ACII/figures/a.jpg}
     \caption{Input image}
 \end{subfigure}
 \hfill
 \begin{subfigure}[b]{0.22\textwidth}
     \centering
     \includegraphics[width=.8\textwidth]{ACII/figures/e.jpg}
     \caption{Weakly augmented}
 \end{subfigure}
  \hfill
 \begin{subfigure}[b]{0.22\textwidth}
     \centering
     \includegraphics[width=.8\textwidth]{ACII/figures/c.jpg}
     \caption{Strongly aug. 1}
     \label{fig:lambda_mixmatch}
 \end{subfigure}
\hfill
 \begin{subfigure}[b]{0.22\textwidth}
     \centering
     \includegraphics[width=.8\textwidth]{ACII/figures/d.jpg}
     \caption{Strongly aug. 2}
     \label{fig:cutoff_fixmatch}
 \end{subfigure}

\caption{Examples of weak and strong augmentations applied on a sample facial image.}
\label{fig:aug}

